An ergodic control problem for many-server multiclass queueing systems with cross-trained servers

AM/M/N+Mqueueingnetworkisconsideredwithdindependentcustomerclasses and d server pools in Halfin-Whitt regime. Class i customers has priority for service in pool i for i = 1, . . . , d, and may access some other pool if the pool has an idle server and all the servers in pool i are busy. We formulate an ergodic control problem where the running cost is given by a non- negative convex function with polynomial growth. We show that the limiting controlled diffusion is modeled by an action space which depends on the state variable. We provide a complete analysis for the limiting ergodic control problem and establish asymptotic convergence of the value functions for the queueing model

==> plot.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1919.82772951bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60299756)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plot.pdf}}%
    \put(0.03985177,0.07675987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pool 1}}}%
    \put(0.39464552,0.08985629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.77325092,0.08271278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{plot.pdf}}%
    \put(0.01127779,0.51013208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{\lambda_1}$}}}%
    \put(0.11366796,0.56013657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{\gamma_1}$}}}%
    \put(0.36011862,0.51132267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{\lambda_2}$}}}%
    \put(0.45298409,0.56013657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{\gamma_2}$}}}%
    \put(0.73158052,0.49584509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{\lambda_3}$}}}%
    \put(0.82087423,0.5506119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{\gamma_3}$}}}%
    \put(0.03270829,0.23986974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{\mu_{11}}$}}}%
    \put(0.39107376,0.27558723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{\mu_{22}}$}}}%
    \put(0.75420159,0.25058499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{\mu_{33}}$}}}%
    \put(0.20891457,0.30058947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{\mu_{13}}$}}}%
    \put(0.20296165,0.25772849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{\mu_{12}}$}}}%
    \put(0.13509846,0.20772399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{\mu_{21}}$}}}%
    \put(0.49108274,0.30535181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{\mu_{23}}$}}}%
    \put(0.64347737,0.31844822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{\mu_{31}}$}}}%
    \put(0.64943029,0.23510741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\small{\mu_{32}}$}}}%
    \put(0.36726211,0.0743787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pool 2}}}%
    \put(0.73515226,0.07556929){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Pool 3}}}%
  \end{picture}%
\endgroup%

